Characterizations of periods of multidimensional shifts

We show that the sets of periods of multidimensional shifts of finite type (SFTs) are exactly the sets of integers of the complexity class $\NE$. We also show that the functions counting their number are the functions of #E. We also give characterizations of some other notions of periodicity. We finish the paper by giving some characterizations for sofic and effective subshifts.

==> figures/tex/randomtiling.tex <==
\fill[color=rouge] (0,0) rectangle +(1,1);
\fill[color=rouge] (0,1) rectangle +(1,1);
\fill[color=rouge] (0,2) rectangle +(1,1);
\fill[color=bleu] (0,3) rectangle +(1,1);
\fill[color=vert] (0,4) rectangle +(1,1);
\fill[color=jaune] (0,5) rectangle +(1,1);
\fill[color=rouge] (0,6) rectangle +(1,1);
\fill[color=rouge] (0,7) rectangle +(1,1);
\fill[color=vert] (0,8) rectangle +(1,1);
\fill[color=rouge] (0,9) rectangle +(1,1);
\fill[color=bleu] (0,10) rectangle +(1,1);
\fill[color=bleu] (0,11) rectangle +(1,1);
\fill[color=bleu] (0,12) rectangle +(1,1);
\fill[color=vert] (0,13) rectangle +(1,1);
\fill[color=rouge] (0,14) rectangle +(1,1);
\fill[color=jaune] (0,15) rectangle +(1,1);
\fill[color=jaune] (0,16) rectangle +(1,1);
\fill[color=rouge] (0,17) rectangle +(1,1);
\fill[color=rouge] (0,18) rectangle +(1,1);
\fill[color=rouge] (0,19) rectangle +(1,1);
\fill[color=jaune] (1,0) rectangle +(1,1);
\fill[color=rouge] (1,1) rectangle +(1,1);
\fill[color=rouge] (1,2) rectangle +(1,1);
\fill[color=vert] (1,3) rectangle +(1,1);
\fill[color=jaune] (1,4) rectangle +(1,1);
\fill[color=rouge] (1,5) rectangle +(1,1);
\fill[color=rouge] (1,6) rectangle +(1,1);
\fill[color=vert] (1,7) rectangle +(1,1);
\fill[color=rouge] (1,8) rectangle +(1,1);
\fill[color=vert] (1,9) rectangle +(1,1);
\fill[color=vert] (1,10) rectangle +(1,1);
\fill[color=rouge] (1,11) rectangle +(1,1);
\fill[color=bleu] (1,12) rectangle +(1,1);
\fill[color=jaune] (1,13) rectangle +(1,1);
\fill[color=rouge] (1,14) rectangle +(1,1);
\fill[color=vert] (1,15) rectangle +(1,1);
\fill[color=rouge] (1,16) rectangle +(1,1);
\fill[color=rouge] (1,17) rectangle +(1,1);
\fill[color=bleu] (1,18) rectangle +(1,1);
\fill[color=bleu] (1,19) rectangle +(1,1);
\fill[color=rouge] (2,0) rectangle +(1,1);
\fill[color=bleu] (2,1) rectangle +(1,1);
\fill[color=rouge] (2,2) rectangle +(1,1);
\fill[color=vert] (2,3) rectangle +(1,1);
\fill[color=vert] (2,4) rectangle +(1,1);
\fill[color=jaune] (2,5) rectangle +(1,1);
\fill[color=jaune] (2,6) rectangle +(1,1);
\fill[color=jaune] (2,7) rectangle +(1,1);
\fill[color=vert] (2,8) rectangle +(1,1);
\fill[color=jaune] (2,9) rectangle +(1,1);
\fill[color=vert] (2,10) rectangle +(1,1);
\fill[color=jaune] (2,11) rectangle +(1,1);
\fill[color=bleu] (2,12) rectangle +(1,1);
\fill[color=vert] (2,13) rectangle +(1,1);
\fill[color=vert] (2,14) rectangle +(1,1);
\fill[color=bleu] (2,15) rectangle +(1,1);
\fill[color=vert] (2,16) rectangle +(1,1);
\fill[color=vert] (2,17) rectangle +(1,1);
\fill[color=vert] (2,18) rectangle +(1,1);
\fill[color=rouge] (2,19) rectangle +(1,1);
\fill[color=jaune] (3,0) rectangle +(1,1);
\fill[color=jaune] (3,1) rectangle +(1,1);
\fill[color=rouge] (3,2) rectangle +(1,1);
\fill[color=bleu] (3,3) rectangle +(1,1);
\fill[color=jaune] (3,4) rectangle +(1,1);
\fill[color=rouge] (3,5) rectangle +(1,1);
\fill[color=rouge] (3,6) rectangle +(1,1);
\fill[color=vert] (3,7) rectangle +(1,1);
\fill[color=jaune] (3,8) rectangle +(1,1);
\fill[color=rouge] (3,9) rectangle +(1,1);
\fill[color=vert] (3,10) rectangle +(1,1);
\fill[color=vert] (3,11) rectangle +(1,1);
\fill[color=bleu] (3,12) rectangle +(1,1);
\fill[color=vert] (3,13) rectangle +(1,1);
\fill[color=vert] (3,14) rectangle +(1,1);
\fill[color=vert] (3,15) rectangle +(1,1);
\fill[color=rouge] (3,16) rectangle +(1,1);
\fill[color=rouge] (3,17) rectangle +(1,1);
\fill[color=jaune] (3,18) rectangle +(1,1);
\fill[color=vert] (3,19) rectangle +(1,1);
\fill[color=vert] (4,0) rectangle +(1,1);
\fill[color=rouge] (4,1) rectangle +(1,1);
\fill[color=vert] (4,2) rectangle +(1,1);
\fill[color=rouge] (4,3) rectangle +(1,1);
\fill[color=bleu] (4,4) rectangle +(1,1);
\fill[color=rouge] (4,5) rectangle +(1,1);
\fill[color=jaune] (4,6) rectangle +(1,1);
\fill[color=bleu] (4,7) rectangle +(1,1);
\fill[color=vert] (4,8) rectangle +(1,1);
\fill[color=rouge] (4,9) rectangle +(1,1);
\fill[color=vert] (4,10) rectangle +(1,1);
\fill[color=bleu] (4,11) rectangle +(1,1);
\fill[color=vert] (4,12) rectangle +(1,1);
\fill[color=jaune] (4,13) rectangle +(1,1);
\fill[color=rouge] (4,14) rectangle +(1,1);
\fill[color=bleu] (4,15) rectangle +(1,1);
\fill[color=vert] (4,16) rectangle +(1,1);
\fill[color=bleu] (4,17) rectangle +(1,1);
\fill[color=vert] (4,18) rectangle +(1,1);
\fill[color=bleu] (4,19) rectangle +(1,1);
\fill[color=rouge] (5,0) rectangle +(1,1);
\fill[color=rouge] (5,1) rectangle +(1,1);
\fill[color=jaune] (5,2) rectangle +(1,1);
\fill[color=rouge] (5,3) rectangle +(1,1);
\fill[color=rouge] (5,4) rectangle +(1,1);
\fill[color=bleu] (5,5) rectangle +(1,1);
\fill[color=vert] (5,6) rectangle +(1,1);
\fill[color=rouge] (5,7) rectangle +(1,1);
\fill[color=jaune] (5,8) rectangle +(1,1);
\fill[color=bleu] (5,9) rectangle +(1,1);
\fill[color=bleu] (5,10) rectangle +(1,1);
\fill[color=rouge] (5,11) rectangle +(1,1);
\fill[color=vert] (5,12) rectangle +(1,1);
\fill[color=vert] (5,13) rectangle +(1,1);
\fill[color=vert] (5,14) rectangle +(1,1);
\fill[color=rouge] (5,15) rectangle +(1,1);
\fill[color=bleu] (5,16) rectangle +(1,1);
\fill[color=jaune] (5,17) rectangle +(1,1);
\fill[color=rouge] (5,18) rectangle +(1,1);
\fill[color=rouge] (5,19) rectangle +(1,1);
\fill[color=rouge] (6,0) rectangle +(1,1);
\fill[color=rouge] (6,1) rectangle +(1,1);
\fill[color=bleu] (6,2) rectangle +(1,1);
\fill[color=vert] (6,3) rectangle +(1,1);
\fill[color=bleu] (6,4) rectangle +(1,1);
\fill[color=vert] (6,5) rectangle +(1,1);
\fill[color=vert] (6,6) rectangle +(1,1);
\fill[color=bleu] (6,7) rectangle +(1,1);
\fill[color=vert] (6,8) rectangle +(1,1);
\fill[color=vert] (6,9) rectangle +(1,1);
\fill[color=bleu] (6,10) rectangle +(1,1);
\fill[color=jaune] (6,11) rectangle +(1,1);
\fill[color=jaune] (6,12) rectangle +(1,1);
\fill[color=rouge] (6,13) rectangle +(1,1);
\fill[color=bleu] (6,14) rectangle +(1,1);
\fill[color=rouge] (6,15) rectangle +(1,1);
\fill[color=jaune] (6,16) rectangle +(1,1);
\fill[color=bleu] (6,17) rectangle +(1,1);
\fill[color=rouge] (6,18) rectangle +(1,1);
\fill[color=jaune] (6,19) rectangle +(1,1);
\fill[color=bleu] (7,0) rectangle +(1,1);
\fill[color=vert] (7,1) rectangle +(1,1);
\fill[color=jaune] (7,2) rectangle +(1,1);
\fill[color=rouge] (7,3) rectangle +(1,1);
\fill[color=vert] (7,4) rectangle +(1,1);
\fill[color=rouge] (7,5) rectangle +(1,1);
\fill[color=jaune] (7,6) rectangle +(1,1);
\fill[color=rouge] (7,7) rectangle +(1,1);
\fill[color=bleu] (7,8) rectangle +(1,1);
\fill[color=bleu] (7,9) rectangle +(1,1);
\fill[color=jaune] (7,10) rectangle +(1,1);
\fill[color=bleu] (7,11) rectangle +(1,1);
\fill[color=rouge] (7,12) rectangle +(1,1);
\fill[color=bleu] (7,13) rectangle +(1,1);
\fill[color=jaune] (7,14) rectangle +(1,1);
\fill[color=vert] (7,15) rectangle +(1,1);
\fill[color=bleu] (7,16) rectangle +(1,1);
\fill[color=rouge] (7,17) rectangle +(1,1);
\fill[color=vert] (7,18) rectangle +(1,1);
\fill[color=jaune] (7,19) rectangle +(1,1);
\fill[color=vert] (8,0) rectangle +(1,1);
\fill[color=bleu] (8,1) rectangle +(1,1);
\fill[color=bleu] (8,2) rectangle +(1,1);
\fill[color=rouge] (8,3) rectangle +(1,1);
\fill[color=bleu] (8,4) rectangle +(1,1);
\fill[color=jaune] (8,5) rectangle +(1,1);
\fill[color=vert] (8,6) rectangle +(1,1);
\fill[color=rouge] (8,7) rectangle +(1,1);
\fill[color=rouge] (8,8) rectangle +(1,1);
\fill[color=bleu] (8,9) rectangle +(1,1);
\fill[color=jaune] (8,10) rectangle +(1,1);
\fill[color=bleu] (8,11) rectangle +(1,1);
\fill[color=rouge] (8,12) rectangle +(1,1);
\fill[color=vert] (8,13) rectangle +(1,1);
\fill[color=rouge] (8,14) rectangle +(1,1);
\fill[color=rouge] (8,15) rectangle +(1,1);
\fill[color=bleu] (8,16) rectangle +(1,1);
\fill[color=vert] (8,17) rectangle +(1,1);
\fill[color=vert] (8,18) rectangle +(1,1);
\fill[color=jaune] (8,19) rectangle +(1,1);
\fill[color=jaune] (9,0) rectangle +(1,1);
\fill[color=jaune] (9,1) rectangle +(1,1);
\fill[color=jaune] (9,2) rectangle +(1,1);
\fill[color=vert] (9,3) rectangle +(1,1);
\fill[color=vert] (9,4) rectangle +(1,1);
\fill[color=bleu] (9,5) rectangle +(1,1);
\fill[color=jaune] (9,6) rectangle +(1,1);
\fill[color=bleu] (9,7) rectangle +(1,1);
\fill[color=jaune] (9,8) rectangle +(1,1);
\fill[color=jaune] (9,9) rectangle +(1,1);
\fill[color=bleu] (9,10) rectangle +(1,1);
\fill[color=bleu] (9,11) rectangle +(1,1);
\fill[color=rouge] (9,12) rectangle +(1,1);
\fill[color=rouge] (9,13) rectangle +(1,1);
\fill[color=bleu] (9,14) rectangle +(1,1);
\fill[color=vert] (9,15) rectangle +(1,1);
\fill[color=jaune] (9,16) rectangle +(1,1);
\fill[color=rouge] (9,17) rectangle +(1,1);
\fill[color=jaune] (9,18) rectangle +(1,1);
\fill[color=bleu] (9,19) rectangle +(1,1);
\fill[color=bleu] (10,0) rectangle +(1,1);
\fill[color=vert] (10,1) rectangle +(1,1);
\fill[color=bleu] (10,2) rectangle +(1,1);
\fill[color=jaune] (10,3) rectangle +(1,1);
\fill[color=jaune] (10,4) rectangle +(1,1);
\fill[color=bleu] (10,5) rectangle +(1,1);
\fill[color=rouge] (10,6) rectangle +(1,1);
\fill[color=jaune] (10,7) rectangle +(1,1);
\fill[color=rouge] (10,8) rectangle +(1,1);
\fill[color=bleu] (10,9) rectangle +(1,1);
\fill[color=bleu] (10,10) rectangle +(1,1);
\fill[color=rouge] (10,11) rectangle +(1,1);
\fill[color=vert] (10,12) rectangle +(1,1);
\fill[color=jaune] (10,13) rectangle +(1,1);
\fill[color=jaune] (10,14) rectangle +(1,1);
\fill[color=vert] (10,15) rectangle +(1,1);
\fill[color=vert] (10,16) rectangle +(1,1);
\fill[color=rouge] (10,17) rectangle +(1,1);
\fill[color=rouge] (10,18) rectangle +(1,1);
\fill[color=bleu] (10,19) rectangle +(1,1);
\fill[color=vert] (11,0) rectangle +(1,1);
\fill[color=jaune] (11,1) rectangle +(1,1);
\fill[color=rouge] (11,2) rectangle +(1,1);
\fill[color=vert] (11,3) rectangle +(1,1);
\fill[color=rouge] (11,4) rectangle +(1,1);
\fill[color=vert] (11,5) rectangle +(1,1);
\fill[color=jaune] (11,6) rectangle +(1,1);
\fill[color=vert] (11,7) rectangle +(1,1);
\fill[color=vert] (11,8) rectangle +(1,1);
\fill[color=bleu] (11,9) rectangle +(1,1);
\fill[color=jaune] (11,10) rectangle +(1,1);
\fill[color=jaune] (11,11) rectangle +(1,1);
\fill[color=vert] (11,12) rectangle +(1,1);
\fill[color=jaune] (11,13) rectangle +(1,1);
\fill[color=vert] (11,14) rectangle +(1,1);
\fill[color=jaune] (11,15) rectangle +(1,1);
\fill[color=jaune] (11,16) rectangle +(1,1);
\fill[color=jaune] (11,17) rectangle +(1,1);
\fill[color=bleu] (11,18) rectangle +(1,1);
\fill[color=jaune] (11,19) rectangle +(1,1);
\fill[color=bleu] (12,0) rectangle +(1,1);
\fill[color=vert] (12,1) rectangle +(1,1);
\fill[color=bleu] (12,2) rectangle +(1,1);
\fill[color=bleu] (12,3) rectangle +(1,1);
\fill[color=rouge] (12,4) rectangle +(1,1);
\fill[color=bleu] (12,5) rectangle +(1,1);
\fill[color=jaune] (12,6) rectangle +(1,1);
\fill[color=vert] (12,7) rectangle +(1,1);
\fill[color=rouge] (12,8) rectangle +(1,1);
\fill[color=bleu] (12,9) rectangle +(1,1);
\fill[color=rouge] (12,10) rectangle +(1,1);
\fill[color=bleu] (12,11) rectangle +(1,1);
\fill[color=bleu] (12,12) rectangle +(1,1);
\fill[color=vert] (12,13) rectangle +(1,1);
\fill[color=jaune] (12,14) rectangle +(1,1);
\fill[color=bleu] (12,15) rectangle +(1,1);
\fill[color=rouge] (12,16) rectangle +(1,1);
\fill[color=rouge] (12,17) rectangle +(1,1);
\fill[color=jaune] (12,18) rectangle +(1,1);
\fill[color=vert] (12,19) rectangle +(1,1);
\fill[color=jaune] (13,0) rectangle +(1,1);
\fill[color=jaune] (13,1) rectangle +(1,1);
\fill[color=rouge] (13,2) rectangle +(1,1);
\fill[color=rouge] (13,3) rectangle +(1,1);
\fill[color=vert] (13,4) rectangle +(1,1);
\fill[color=jaune] (13,5) rectangle +(1,1);
\fill[color=jaune] (13,6) rectangle +(1,1);
\fill[color=rouge] (13,7) rectangle +(1,1);
\fill[color=jaune] (13,8) rectangle +(1,1);
\fill[color=rouge] (13,9) rectangle +(1,1);
\fill[color=vert] (13,10) rectangle +(1,1);
\fill[color=bleu] (13,11) rectangle +(1,1);
\fill[color=bleu] (13,12) rectangle +(1,1);
\fill[color=vert] (13,13) rectangle +(1,1);
\fill[color=jaune] (13,14) rectangle +(1,1);
\fill[color=vert] (13,15) rectangle +(1,1);
\fill[color=jaune] (13,16) rectangle +(1,1);
\fill[color=vert] (13,17) rectangle +(1,1);
\fill[color=vert] (13,18) rectangle +(1,1);
\fill[color=jaune] (13,19) rectangle +(1,1);
\fill[color=bleu] (14,0) rectangle +(1,1);
\fill[color=vert] (14,1) rectangle +(1,1);
\fill[color=rouge] (14,2) rectangle +(1,1);
\fill[color=vert] (14,3) rectangle +(1,1);
\fill[color=rouge] (14,4) rectangle +(1,1);
\fill[color=rouge] (14,5) rectangle +(1,1);
\fill[color=jaune] (14,6) rectangle +(1,1);
\fill[color=vert] (14,7) rectangle +(1,1);
\fill[color=rouge] (14,8) rectangle +(1,1);
\fill[color=vert] (14,9) rectangle +(1,1);
\fill[color=jaune] (14,10) rectangle +(1,1);
\fill[color=jaune] (14,11) rectangle +(1,1);
\fill[color=bleu] (14,12) rectangle +(1,1);
\fill[color=rouge] (14,13) rectangle +(1,1);
\fill[color=bleu] (14,14) rectangle +(1,1);
\fill[color=vert] (14,15) rectangle +(1,1);
\fill[color=bleu] (14,16) rectangle +(1,1);
\fill[color=rouge] (14,17) rectangle +(1,1);
\fill[color=bleu] (14,18) rectangle +(1,1);
\fill[color=jaune] (14,19) rectangle +(1,1);
\fill[color=jaune] (15,0) rectangle +(1,1);
\fill[color=rouge] (15,1) rectangle +(1,1);
\fill[color=vert] (15,2) rectangle +(1,1);
\fill[color=bleu] (15,3) rectangle +(1,1);
\fill[color=rouge] (15,4) rectangle +(1,1);
\fill[color=vert] (15,5) rectangle +(1,1);
\fill[color=bleu] (15,6) rectangle +(1,1);
\fill[color=bleu] (15,7) rectangle +(1,1);
\fill[color=rouge] (15,8) rectangle +(1,1);
\fill[color=rouge] (15,9) rectangle +(1,1);
\fill[color=bleu] (15,10) rectangle +(1,1);
\fill[color=jaune] (15,11) rectangle +(1,1);
\fill[color=bleu] (15,12) rectangle +(1,1);
\fill[color=jaune] (15,13) rectangle +(1,1);
\fill[color=vert] (15,14) rectangle +(1,1);
\fill[color=rouge] (15,15) rectangle +(1,1);
\fill[color=rouge] (15,16) rectangle +(1,1);
\fill[color=jaune] (15,17) rectangle +(1,1);
\fill[color=vert] (15,18) rectangle +(1,1);
\fill[color=bleu] (15,19) rectangle +(1,1);
\fill[color=rouge] (16,0) rectangle +(1,1);
\fill[color=bleu] (16,1) rectangle +(1,1);
\fill[color=bleu] (16,2) rectangle +(1,1);
\fill[color=vert] (16,3) rectangle +(1,1);
\fill[color=rouge] (16,4) rectangle +(1,1);
\fill[color=bleu] (16,5) rectangle +(1,1);
\fill[color=vert] (16,6) rectangle +(1,1);
\fill[color=bleu] (16,7) rectangle +(1,1);
\fill[color=rouge] (16,8) rectangle +(1,1);
\fill[color=bleu] (16,9) rectangle +(1,1);
\fill[color=vert] (16,10) rectangle +(1,1);
\fill[color=jaune] (16,11) rectangle +(1,1);
\fill[color=vert] (16,12) rectangle +(1,1);
\fill[color=bleu] (16,13) rectangle +(1,1);
\fill[color=rouge] (16,14) rectangle +(1,1);
\fill[color=bleu] (16,15) rectangle +(1,1);
\fill[color=bleu] (16,16) rectangle +(1,1);
\fill[color=jaune] (16,17) rectangle +(1,1);
\fill[color=bleu] (16,18) rectangle +(1,1);
\fill[color=vert] (16,19) rectangle +(1,1);
\fill[color=jaune] (17,0) rectangle +(1,1);
\fill[color=vert] (17,1) rectangle +(1,1);
\fill[color=vert] (17,2) rectangle +(1,1);
\fill[color=vert] (17,3) rectangle +(1,1);
\fill[color=jaune] (17,4) rectangle +(1,1);
\fill[color=rouge] (17,5) rectangle +(1,1);
\fill[color=vert] (17,6) rectangle +(1,1);
\fill[color=rouge] (17,7) rectangle +(1,1);
\fill[color=jaune] (17,8) rectangle +(1,1);
\fill[color=vert] (17,9) rectangle +(1,1);
\fill[color=vert] (17,10) rectangle +(1,1);
\fill[color=bleu] (17,11) rectangle +(1,1);
\fill[color=jaune] (17,12) rectangle +(1,1);
\fill[color=jaune] (17,13) rectangle +(1,1);
\fill[color=jaune] (17,14) rectangle +(1,1);
\fill[color=vert] (17,15) rectangle +(1,1);
\fill[color=vert] (17,16) rectangle +(1,1);
\fill[color=rouge] (17,17) rectangle +(1,1);
\fill[color=bleu] (17,18) rectangle +(1,1);
\fill[color=rouge] (17,19) rectangle +(1,1);
\fill[color=vert] (18,0) rectangle +(1,1);
\fill[color=vert] (18,1) rectangle +(1,1);
\fill[color=bleu] (18,2) rectangle +(1,1);
\fill[color=vert] (18,3) rectangle +(1,1);
\fill[color=vert] (18,4) rectangle +(1,1);
\fill[color=jaune] (18,5) rectangle +(1,1);
\fill[color=jaune] (18,6) rectangle +(1,1);
\fill[color=jaune] (18,7) rectangle +(1,1);
\fill[color=bleu] (18,8) rectangle +(1,1);
\fill[color=vert] (18,9) rectangle +(1,1);
\fill[color=vert] (18,10) rectangle +(1,1);
\fill[color=bleu] (18,11) rectangle +(1,1);
\fill[color=bleu] (18,12) rectangle +(1,1);
\fill[color=rouge] (18,13) rectangle +(1,1);
\fill[color=rouge] (18,14) rectangle +(1,1);
\fill[color=rouge] (18,15) rectangle +(1,1);
\fill[color=vert] (18,16) rectangle +(1,1);
\fill[color=vert] (18,17) rectangle +(1,1);
\fill[color=rouge] (18,18) rectangle +(1,1);
\fill[color=jaune] (18,19) rectangle +(1,1);
\fill[color=rouge] (19,0) rectangle +(1,1);
\fill[color=jaune] (19,1) rectangle +(1,1);
\fill[color=bleu] (19,2) rectangle +(1,1);
\fill[color=vert] (19,3) rectangle +(1,1);
\fill[color=vert] (19,4) rectangle +(1,1);
\fill[color=rouge] (19,5) rectangle +(1,1);
\fill[color=jaune] (19,6) rectangle +(1,1);
\fill[color=rouge] (19,7) rectangle +(1,1);
\fill[color=bleu] (19,8) rectangle +(1,1);
\fill[color=bleu] (19,9) rectangle +(1,1);
\fill[color=bleu] (19,10) rectangle +(1,1);
\fill[color=vert] (19,11) rectangle +(1,1);
\fill[color=jaune] (19,12) rectangle +(1,1);
\fill[color=bleu] (19,13) rectangle +(1,1);
\fill[color=vert] (19,14) rectangle +(1,1);
\fill[color=rouge] (19,15) rectangle +(1,1);
\fill[color=jaune] (19,16) rectangle +(1,1);
\fill[color=rouge] (19,17) rectangle +(1,1);
\fill[color=rouge] (19,18) rectangle +(1,1);
\fill[color=bleu] (19,19) rectangle +(1,1);
\fill[color=vert] (20,0) rectangle +(1,1);
\fill[color=vert] (20,1) rectangle +(1,1);
\fill[color=bleu] (20,2) rectangle +(1,1);
\fill[color=bleu] (20,3) rectangle +(1,1);
\fill[color=rouge] (20,4) rectangle +(1,1);
\fill[color=rouge] (20,5) rectangle +(1,1);
\fill[color=bleu] (20,6) rectangle +(1,1);
\fill[color=vert] (20,7) rectangle +(1,1);
\fill[color=bleu] (20,8) rectangle +(1,1);
\fill[color=rouge] (20,9) rectangle +(1,1);
\fill[color=vert] (20,10) rectangle +(1,1);
\fill[color=jaune] (20,11) rectangle +(1,1);
\fill[color=vert] (20,12) rectangle +(1,1);
\fill[color=jaune] (20,13) rectangle +(1,1);
\fill[color=bleu] (20,14) rectangle +(1,1);
\fill[color=bleu] (20,15) rectangle +(1,1);
\fill[color=rouge] (20,16) rectangle +(1,1);
\fill[color=bleu] (20,17) rectangle +(1,1);
\fill[color=vert] (20,18) rectangle +(1,1);
\fill[color=bleu] (20,19) rectangle +(1,1);
\fill[color=bleu] (21,0) rectangle +(1,1);
\fill[color=jaune] (21,1) rectangle +(1,1);
\fill[color=rouge] (21,2) rectangle +(1,1);
\fill[color=vert] (21,3) rectangle +(1,1);
\fill[color=vert] (21,4) rectangle +(1,1);
\fill[color=vert] (21,5) rectangle +(1,1);
\fill[color=rouge] (21,6) rectangle +(1,1);
\fill[color=jaune] (21,7) rectangle +(1,1);
\fill[color=bleu] (21,8) rectangle +(1,1);
\fill[color=rouge] (21,9) rectangle +(1,1);
\fill[color=vert] (21,10) rectangle +(1,1);
\fill[color=rouge] (21,11) rectangle +(1,1);
\fill[color=vert] (21,12) rectangle +(1,1);
\fill[color=bleu] (21,13) rectangle +(1,1);
\fill[color=vert] (21,14) rectangle +(1,1);
\fill[color=jaune] (21,15) rectangle +(1,1);
\fill[color=rouge] (21,16) rectangle +(1,1);
\fill[color=rouge] (21,17) rectangle +(1,1);
\fill[color=rouge] (21,18) rectangle +(1,1);
\fill[color=jaune] (21,19) rectangle +(1,1);
\fill[color=vert] (22,0) rectangle +(1,1);
\fill[color=bleu] (22,1) rectangle +(1,1);
\fill[color=bleu] (22,2) rectangle +(1,1);
\fill[color=bleu] (22,3) rectangle +(1,1);
\fill[color=rouge] (22,4) rectangle +(1,1);
\fill[color=bleu] (22,5) rectangle +(1,1);
\fill[color=rouge] (22,6) rectangle +(1,1);
\fill[color=bleu] (22,7) rectangle +(1,1);
\fill[color=jaune] (22,8) rectangle +(1,1);
\fill[color=vert] (22,9) rectangle +(1,1);
\fill[color=vert] (22,10) rectangle +(1,1);
\fill[color=rouge] (22,11) rectangle +(1,1);
\fill[color=bleu] (22,12) rectangle +(1,1);
\fill[color=bleu] (22,13) rectangle +(1,1);
\fill[color=rouge] (22,14) rectangle +(1,1);
\fill[color=jaune] (22,15) rectangle +(1,1);
\fill[color=vert] (22,16) rectangle +(1,1);
\fill[color=bleu] (22,17) rectangle +(1,1);
\fill[color=rouge] (22,18) rectangle +(1,1);
\fill[color=bleu] (22,19) rectangle +(1,1);
\fill[color=rouge] (23,0) rectangle +(1,1);
\fill[color=vert] (23,1) rectangle +(1,1);
\fill[color=bleu] (23,2) rectangle +(1,1);
\fill[color=vert] (23,3) rectangle +(1,1);
\fill[color=bleu] (23,4) rectangle +(1,1);
\fill[color=rouge] (23,5) rectangle +(1,1);
\fill[color=rouge] (23,6) rectangle +(1,1);
\fill[color=vert] (23,7) rectangle +(1,1);
\fill[color=vert] (23,8) rectangle +(1,1);
\fill[color=bleu] (23,9) rectangle +(1,1);
\fill[color=jaune] (23,10) rectangle +(1,1);
\fill[color=jaune] (23,11) rectangle +(1,1);
\fill[color=rouge] (23,12) rectangle +(1,1);
\fill[color=rouge] (23,13) rectangle +(1,1);
\fill[color=vert] (23,14) rectangle +(1,1);
\fill[color=jaune] (23,15) rectangle +(1,1);
\fill[color=vert] (23,16) rectangle +(1,1);
\fill[color=jaune] (23,17) rectangle +(1,1);
\fill[color=rouge] (23,18) rectangle +(1,1);
\fill[color=vert] (23,19) rectangle +(1,1);
\fill[color=jaune] (24,0) rectangle +(1,1);
\fill[color=rouge] (24,1) rectangle +(1,1);
\fill[color=bleu] (24,2) rectangle +(1,1);
\fill[color=jaune] (24,3) rectangle +(1,1);
\fill[color=jaune] (24,4) rectangle +(1,1);
\fill[color=vert] (24,5) rectangle +(1,1);
\fill[color=bleu] (24,6) rectangle +(1,1);
\fill[color=vert] (24,7) rectangle +(1,1);
\fill[color=bleu] (24,8) rectangle +(1,1);
\fill[color=bleu] (24,9) rectangle +(1,1);
\fill[color=vert] (24,10) rectangle +(1,1);
\fill[color=rouge] (24,11) rectangle +(1,1);
\fill[color=rouge] (24,12) rectangle +(1,1);
\fill[color=rouge] (24,13) rectangle +(1,1);
\fill[color=jaune] (24,14) rectangle +(1,1);
\fill[color=rouge] (24,15) rectangle +(1,1);
\fill[color=bleu] (24,16) rectangle +(1,1);
\fill[color=bleu] (24,17) rectangle +(1,1);
\fill[color=jaune] (24,18) rectangle +(1,1);
\fill[color=bleu] (24,19) rectangle +(1,1);
\fill[color=jaune] (25,0) rectangle +(1,1);
\fill[color=vert] (25,1) rectangle +(1,1);
\fill[color=jaune] (25,2) rectangle +(1,1);
\fill[color=vert] (25,3) rectangle +(1,1);
\fill[color=rouge] (25,4) rectangle +(1,1);
\fill[color=jaune] (25,5) rectangle +(1,1);
\fill[color=rouge] (25,6) rectangle +(1,1);
\fill[color=rouge] (25,7) rectangle +(1,1);
\fill[color=vert] (25,8) rectangle +(1,1);
\fill[color=jaune] (25,9) rectangle +(1,1);
\fill[color=jaune] (25,10) rectangle +(1,1);
\fill[color=jaune] (25,11) rectangle +(1,1);
\fill[color=bleu] (25,12) rectangle +(1,1);
\fill[color=bleu] (25,13) rectangle +(1,1);
\fill[color=vert] (25,14) rectangle +(1,1);
\fill[color=jaune] (25,15) rectangle +(1,1);
\fill[color=bleu] (25,16) rectangle +(1,1);
\fill[color=jaune] (25,17) rectangle +(1,1);
\fill[color=bleu] (25,18) rectangle +(1,1);
\fill[color=vert] (25,19) rectangle +(1,1);
\fill[color=bleu] (26,0) rectangle +(1,1);
\fill[color=rouge] (26,1) rectangle +(1,1);
\fill[color=bleu] (26,2) rectangle +(1,1);
\fill[color=rouge] (26,3) rectangle +(1,1);
\fill[color=vert] (26,4) rectangle +(1,1);
\fill[color=vert] (26,5) rectangle +(1,1);
\fill[color=vert] (26,6) rectangle +(1,1);
\fill[color=bleu] (26,7) rectangle +(1,1);
\fill[color=jaune] (26,8) rectangle +(1,1);
\fill[color=vert] (26,9) rectangle +(1,1);
\fill[color=bleu] (26,10) rectangle +(1,1);
\fill[color=rouge] (26,11) rectangle +(1,1);
\fill[color=rouge] (26,12) rectangle +(1,1);
\fill[color=rouge] (26,13) rectangle +(1,1);
\fill[color=vert] (26,14) rectangle +(1,1);
\fill[color=vert] (26,15) rectangle +(1,1);
\fill[color=bleu] (26,16) rectangle +(1,1);
\fill[color=rouge] (26,17) rectangle +(1,1);
\fill[color=vert] (26,18) rectangle +(1,1);
\fill[color=vert] (26,19) rectangle +(1,1);
\fill[color=jaune] (27,0) rectangle +(1,1);
\fill[color=jaune] (27,1) rectangle +(1,1);
\fill[color=jaune] (27,2) rectangle +(1,1);
\fill[color=vert] (27,3) rectangle +(1,1);
\fill[color=vert] (27,4) rectangle +(1,1);
\fill[color=jaune] (27,5) rectangle +(1,1);
\fill[color=vert] (27,6) rectangle +(1,1);
\fill[color=jaune] (27,7) rectangle +(1,1);
\fill[color=vert] (27,8) rectangle +(1,1);
\fill[color=vert] (27,9) rectangle +(1,1);
\fill[color=jaune] (27,10) rectangle +(1,1);
\fill[color=vert] (27,11) rectangle +(1,1);
\fill[color=vert] (27,12) rectangle +(1,1);
\fill[color=jaune] (27,13) rectangle +(1,1);
\fill[color=vert] (27,14) rectangle +(1,1);
\fill[color=bleu] (27,15) rectangle +(1,1);
\fill[color=vert] (27,16) rectangle +(1,1);
\fill[color=bleu] (27,17) rectangle +(1,1);
\fill[color=rouge] (27,18) rectangle +(1,1);
\fill[color=vert] (27,19) rectangle +(1,1);
\fill[color=rouge] (28,0) rectangle +(1,1);
\fill[color=jaune] (28,1) rectangle +(1,1);
\fill[color=jaune] (28,2) rectangle +(1,1);
\fill[color=vert] (28,3) rectangle +(1,1);
\fill[color=bleu] (28,4) rectangle +(1,1);
\fill[color=bleu] (28,5) rectangle +(1,1);
\fill[color=vert] (28,6) rectangle +(1,1);
\fill[color=jaune] (28,7) rectangle +(1,1);
\fill[color=rouge] (28,8) rectangle +(1,1);
\fill[color=jaune] (28,9) rectangle +(1,1);
\fill[color=vert] (28,10) rectangle +(1,1);
\fill[color=bleu] (28,11) rectangle +(1,1);
\fill[color=vert] (28,12) rectangle +(1,1);
\fill[color=vert] (28,13) rectangle +(1,1);
\fill[color=rouge] (28,14) rectangle +(1,1);
\fill[color=vert] (28,15) rectangle +(1,1);
\fill[color=rouge] (28,16) rectangle +(1,1);
\fill[color=rouge] (28,17) rectangle +(1,1);
\fill[color=rouge] (28,18) rectangle +(1,1);
\fill[color=vert] (28,19) rectangle +(1,1);
\fill[color=jaune] (29,0) rectangle +(1,1);
\fill[color=jaune] (29,1) rectangle +(1,1);
\fill[color=jaune] (29,2) rectangle +(1,1);
\fill[color=bleu] (29,3) rectangle +(1,1);
\fill[color=vert] (29,4) rectangle +(1,1);
\fill[color=bleu] (29,5) rectangle +(1,1);
\fill[color=vert] (29,6) rectangle +(1,1);
\fill[color=jaune] (29,7) rectangle +(1,1);
\fill[color=jaune] (29,8) rectangle +(1,1);
\fill[color=bleu] (29,9) rectangle +(1,1);
\fill[color=jaune] (29,10) rectangle +(1,1);
\fill[color=bleu] (29,11) rectangle +(1,1);
\fill[color=jaune] (29,12) rectangle +(1,1);
\fill[color=vert] (29,13) rectangle +(1,1);
\fill[color=vert] (29,14) rectangle +(1,1);
\fill[color=bleu] (29,15) rectangle +(1,1);
\fill[color=vert] (29,16) rectangle +(1,1);
\fill[color=vert] (29,17) rectangle +(1,1);
\fill[color=vert] (29,18) rectangle +(1,1);
\fill[color=jaune] (29,19) rectangle +(1,1);

